Turning Multi-Agent Communication into Token-Level Credit with On Policy Self Distillation

Reinforcement learning improves problem solving in large language model multi-agent systems. Existing approaches overlook communication knowledge or compress it into scalar rewards, leaving coarse credit with little guidance on which decisions each agent should reinforce or revise. OPSD4MAS converts future communication into fine-grained token-level credit through On Policy Self Distillation (OPSD). An external model extracts facts and assesses their trajectory relations for coarse-grained filtering, followed by fine-grained leave-one-out filtering of target-token influence against agent-wise outcome advantages. The fact-conditioned policy supplies token-level credit, combined with GRPO through a linearly annealed joint objective. Our method improves mathematical pass@4 over GRPO by up to 20.00 percentage points. Ablations support complete filtering, while frozen-history injection diagnostics support fact utility. Together, these results support combining agent-level outcome guidance with communication-derived token-level credit. Code is available at https://github.com/Camel-Prince/OPSD4MAS.

==> figures/overview_teaser.tex <==
\centering
{\raggedright\sffamily\bfseries\fontsize{9.5}{11}\selectfont
\color[HTML]{12365B}(a) From scalar to token-level credit\par}
\vspace{2pt}
\includegraphics[width=\columnwidth]{figures/fig1a_author_edited.pdf}\par
\vspace{5pt}
{\raggedright\sffamily\bfseries\fontsize{9.5}{11}\selectfont
\color[HTML]{12365B}(b) Test performance\par}
\vspace{2pt}
\includegraphics[width=\columnwidth]{figures/fig1_results.pdf}
\caption{(a) Two scalar-reward RL routes versus our RLVR--OPSD combination.
(b) Test pass@1/pass@4 for CoMAS, DrMAS (GRPO/DAPO), and OPSD4MAS.
FW2/FW4 denote OPSD4MAS with future windows of two/four responses,
both trained with OPSD and GRPO.}
\label{fig:overview}

